Frame-Coded Legged Locomotion over Noisy Terrain

Open-loop multilegged locomotion over rough terrain has been interpreted as matter transport over a noisy channel: leg-ground interactions are discrete basic active contacts, terrain deletes or perturbs those contacts, and spatial redundancy concentrates the resulting thrust and arrival time. That construction is repetition-like because every module carries the same scalar locomotion task. It consequently provides neither a positive task rate nor a decoder that changes with the surviving contact set. Here we formulate locomotion instead as a quantized finite-frame expansion with erasures. A d-dimensional body-level command is mapped into N>d heterogeneous local contact commands. Rough terrain erases or corrupts frame coefficients, while a contact-gated compliant morphology physically realizes the weighted active-subframe decoder. For a linear-Gaussian model, mechanical equilibrium is exactly the posterior mean, tangent stiffness is posterior precision, and mechanical compliance is posterior covariance. Equal-norm Parseval frames are shown to be minimax optimal against one missing contact, two-contact robustness is governed by frame coherence, and a harmonic frame gives a directly realizable gait family. For independently surviving contacts of probability q, random Gaussian gait frames admit exact reconstruction at every analog dimension rate R<q, with a binomial reliability exponent, whereas recovery of arbitrary commands is impossible for R>q. Residual contact noise yields an asymptotic per-mode amplification 1/(q-R) and a vanishing mechanical stiffness margin at the threshold. An information-locomotion inequality and an exact incremental-redundancy rule direct the next gait component toward the softest task-relevant unresolved mode. The resulting analog frame-coding theorem establishes a finite relative redundancy and converse as part of a fundamental limit theory of legged locomotion.

==> figures/fig1.tikz <==
% Four-panel, double-column figure. All dimensions are in cm.
% Required preamble: figures/fig1_preamble.tex
% Keep this at approximately \textwidth, not \columnwidth.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{8.5}{10}\selectfont,
  line cap=round,line join=round,
  >={Latex[length=1.7mm,width=1.2mm]},
  panel/.style={draw=black!25,fill=black!2,rounded corners=2pt,
                line width=.45pt},
  title/.style={font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont,
                align=center,text width=3.9cm},
  note/.style={font=\fontsize{8}{9.5}\selectfont,
               align=center,text width=3.7cm},
  box/.style={draw=black!65,fill=white,rounded corners=2pt,
              line width=.6pt,align=center,inner sep=4pt},
  flow/.style={->,line width=.85pt},
  feedback/.style={->,line width=.7pt,densely dashed},
  spring/.style={line width=.75pt,decorate,
     decoration={coil,aspect=.42,segment length=3pt,amplitude=2.3pt}},
  support/.style={line width=.65pt},
  missing/.style={draw=black!45,densely dashed,line width=.65pt}
]

% Identical panel boundaries make both text and arrows predictable.
\foreach \x in {0,4.5,9,13.5}
  \path[panel] (\x,0) rectangle ++(4.1,5.55);

% ------------------------------------------------------------------
% (a) Frame encoding: vertical layout avoids colliding source blocks.
% ------------------------------------------------------------------
\begin{scope}
  \node[title] at (2.05,5.20) {(a) FRAME ENCODING};
  \node[note] at (2.05,4.83) {body modes to local commands};

  \node[box,minimum width=2.95cm,minimum height=.62cm]
    (source) at (2.05,4.17) {$U\in\mathbb R^d$};
  \node[box,minimum width=2.95cm,minimum height=.62cm]
    (analysis) at (2.05,3.10) {$F^T$\,: linear analysis};
  \draw[flow] (source.south) -- (analysis.north);

  \coordinate (bus) at (2.05,2.52);
  \draw[support] (analysis.south) -- (bus);
  \draw[support] (.68,2.52) -- (3.42,2.52);
  \foreach \x/\lab in {.68/1,1.67/2,3.42/N}{
    \node[box,minimum width=.62cm,minimum height=.48cm,
          inner sep=2pt] (coef\lab) at (\x,1.97) {$C_{\lab}$};
    \draw[flow] (\x,2.52) -- (coef\lab.north);
  }
  \node at (2.58,1.97) {$\cdots$};
  \node at (2.05,1.28) {$C_i=f_i^TU$};
  \node[note] at (2.05,.53)
    {heterogeneous mixtures\\
     $R_{\mathrm{loc}}=d/N$};
\end{scope}

% ------------------------------------------------------------------
% (b) Terrain: contact status is legible without relying on color.
% ------------------------------------------------------------------
\begin{scope}[xshift=4.5cm]
  \node[title] at (2.05,5.20) {(b) TERRAIN CHANNEL};
  \node at (2.05,4.60) {$Y_S=F_S^TU+Z_S$};

  % Body plate and four illustrative legs.
  \path[draw=black!70,fill=black!12,line width=.7pt]
    (.35,3.64) rectangle (3.75,3.89);
  \draw[support] (.65,3.64) -- (.48,2.78) -- (.67,1.91);
  \draw[missing] (1.45,3.64) -- (1.64,2.80) -- (1.49,2.02);
  \draw[support] (2.45,3.64) -- (2.20,2.82) -- (2.42,2.02);
  \draw[missing] (3.35,3.64) -- (3.51,2.80) -- (3.29,1.94);

  % A hole is under the disconnected foot, not under a surviving foot.
  \draw[line width=.9pt]
    (.22,1.85) -- (.67,1.91) -- (1.02,1.89)
    -- (1.21,1.34) -- (1.83,1.34) -- (2.01,1.94)
    -- (2.42,2.02) -- (2.95,1.86) -- (3.29,1.94)
    -- (3.87,2.00);
  \fill (.67,1.91) circle (1.8pt);
  \fill (2.42,2.02) circle (1.8pt);
  \draw[fill=white,line width=.7pt] (3.29,1.94) circle (2pt);
  \draw[line width=.75pt] (1.39,1.92) -- (1.59,2.12);
  \draw[line width=.75pt] (1.39,2.12) -- (1.59,1.92);

  \node[font=\fontsize{8}{9}\selectfont] at (.66,1.01) {firm};
  \node[font=\fontsize{8}{9}\selectfont] at (1.51,1.01) {erased};
  \node[font=\fontsize{8}{9}\selectfont] at (3.30,1.01) {weak};
  \node[note] at (2.05,.47)
    {$S=\{i:B_i=1\}$\\weak contacts: smaller $\rho_i$};
\end{scope}

% ------------------------------------------------------------------
% (c) The vector q is shared by all active rank-one elastic paths.
% The drawing is schematic; the text gives the actual geometry map.
% ------------------------------------------------------------------
\begin{scope}[xshift=9cm]
  \node[title] at (2.05,5.20) {(c) COMPLIANT DECODER};
  \node[note] at (2.05,4.76) {fixed active set $S$};
  \node at (2.05,4.34) {body coordinates $q$};
  \path[draw=black!70,fill=black!12,line width=.7pt]
    (.40,3.86) rectangle (3.70,4.04);
  \foreach \x in {.70,2.37,3.35}{
    \draw[support] (\x,3.86) -- (\x,3.64);
    \draw[spring] (\x,3.64) -- (\x,2.96);
    \draw[support] (\x,2.96) -- (\x,2.77);
    \draw[support] (\x-.18,2.77) -- (\x+.18,2.77);
    \foreach \dx in {-.13,0,.13}
      \draw[line width=.4pt]
        (\x+\dx,2.77) -- ++(-.08,-.10);
  }
  % A disconnected path contributes no stiffness.
  \draw[missing] (1.50,3.86) -- (1.50,3.50);
  \draw[missing] (1.50,3.15) -- (1.50,2.77);
  \draw[line width=.65pt] (1.41,3.24) -- (1.59,3.42);
  \draw[line width=.65pt] (1.41,3.42) -- (1.59,3.24);
  \node[note] at (2.05,2.35) {each active path adds $\rho_i f_i f_i^T$};

  \node at (2.05,1.70)
    {$\displaystyle J_S=P_0^{-1}+\sum_{i\in S}\rho_i f_i f_i^T$};
  \node at (2.05,1.08)
    {$\widehat U=q_S^\star,\qquad P_S=J_S^{-1}$};
  \node[note] at (2.05,.45)
    {stiffness $\leftrightarrow$ precision\\
     compliance $\leftrightarrow$ covariance};
\end{scope}

% ------------------------------------------------------------------
% (d) Task propagation and explicitly information-greedy feedback.
% ------------------------------------------------------------------
\begin{scope}[xshift=13.5cm]
  \node[title] at (2.05,5.20) {(d) TASK AND FEEDBACK};
  \node at (2.05,4.60) {$x^+=x+L\widehat U+w$};

  \fill (.45,3.33) circle (1.8pt);
  \node[anchor=north] at (.45,3.18) {$x$};
  \draw[flow] (.45,3.33)
    .. controls (1.25,3.98) and (2.05,3.00) .. (3.17,3.53);
  \draw[line width=.7pt,rotate around={18:(3.24,3.54)}]
    (3.24,3.54) ellipse (.40 and .24);
  \fill (3.24,3.54) circle (1.6pt);
  \node[anchor=south] at (3.24,3.83) {$x^+$};
  \node[note] at (2.05,2.67)
    {$D_{\mathrm{loc}}(S)=\operatorname{tr}(QP_S)$};

  \node[box,minimum width=3.66cm,minimum height=1.15cm,
        text width=3.42cm] at (2.05,1.48)
    {\textbf{Information-greedy choice}\\[4pt]
     $\displaystyle i_I^\star\in\arg\max_i\,
       \rho_i f_i^TP_Sf_i$};
  \node[note] at (2.05,.47)
    {feasible direction,\\
     largest information gain};
\end{scope}

% Forward signal path, separated from the drawings inside each panel.
\foreach \x in {4.1,8.6,13.1}
  \draw[flow] (\x+.03,2.65) -- ++(.34,0);

% Optional feedback is not a claim that unloaded contacts retain memory.
\draw[feedback]
  (15.55,0) -- (15.55,-.70) -- (6.55,-.70) -- (6.55,0);
\node[fill=white,inner sep=3pt,align=center,
      font=\fontsize{8}{9.5}\selectfont,text width=6.75cm]
  at (11.05,-.70)
  {optional: next contact for the same $U$\\
   previous constraints must remain available};
\end{tikzpicture}

